Conceptual Views of Neural Networks: A Framework for Neuro-Symbolic Analysis

We introduce \emph{conceptual views} as a formal framework grounded in Formal Concept Analysis for globally explaining neural networks. Experiments on twenty-four ImageNet models and Fruits-360 show that these views faithfully represent the original models, enable architecture comparison via Gromov--Wasserstein distance, and support abductive learning of human-comprehensible rules from neurons.

==> pics/concepts/vggplum.tikz <==
\colorlet{mivertexcolor}{blue!50}
\colorlet{jivertexcolor}{orange!80}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{white}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle split, inner sep=5pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, shape=circle, draw=linecolor},%
  mivertex/.style 2 args={vertexbase={#1}{}, circle split part fill={vertexcolor, mivertexcolor}},%
  jivertex/.style 2 args={vertexbase={#1}{}, circle split part fill={jivertexcolor, vertexcolor}},%
  divertex/.style 2 args={vertexbase={#1}{}, circle split part fill={jivertexcolor, mivertexcolor}},%
  conn/.style={-, thick, color=linecolor}%
}
% Cherry: C, Apple Pink Lady: P, Apple Red 1: R
\tikzstyle{v} = [label distance =0.3cm,text=red!80!black]
\tikzstyle{a} = [label distance =0.3cm]
\tikzstyle{o} = [text width=3.5cm,label distance=0.2cm]
\tikzstyle{ol} = [text width=3.5cm,label distance=0.2cm,xshift=-1cm]
\tikzstyle{or} = [text width=3.5cm,label distance=0.2cm,xshift=1cm]
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//14/1,
        1/vertex//17.142324121178792/4.35535874696366,
        2/vertex//11.218403914019891/4.440595008937166,
        3/jivertex//14.031200559145699/4.568449401897432,%PR
        4/jivertex//17.227560383152298/7.764809225904031,%PR
        5/vertex//14.159054952105965/7.850045487877541,
        6/jivertex//11.090549521059625/7.93528174985105,%PR
        7/vertex//25.793804711489987/8.787644369586143,
        8/vertex//3/10,
        9/jivertex//14.201673083092718/11.813531669645727,%PR
        10/jivertex//26.00689536642376/12.154476717539765,%PR
        11/vertex//23.023626197350932/12.239712979513271,
        12/vertex//28.73445574957606/12.282331110500028,
        13/vertex//6/13,
        14/mivertex//0.222926119437183/13.049457468261611,%C
        15/jivertex//2.822632109629218/13.262548123195383,%PR
        16/jivertex//23.066244328337692/15.649163458453646,%PR
        17/jivertex//28.649219487602554/15.734399720427156,%PR
        18/vertex//26.00689536642376/15.777017851413913,
        19/divertex//0.222926119437183/16.927707388056287,%CPR
        20/mivertex//3/17,%C
        21/jivertex//6/17,%PR
        22/vertex//14/17,
        23/jivertex//26.04951349741052/19.527413378248323,%PR
        24/divertex//3.20619528851001/20.678102914890697,%CPR
        25/jivertex//14/21,%PR
        26/vertex//17/21,
        27/mivertex//10.8348407351391/21.019047962784736,%C
        28/divertex//11/25,%CPR
        29/mivertex//14/25,%C
        30/jivertex//17/25,%PR
        31/divertex//14/30 %CPR
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (4) edge[conn] (9);
      \path (6) edge[conn] (19);
      \path (26) edge[conn] (29);
      \path (5) edge[conn] (9);
      \path (10) edge[conn] (25);
      \path (3) edge[conn] (10);
      \path (1) edge[conn] (4);
      \path (14) edge[conn] (20);
      \path (25) edge[conn] (30);
      \path (7) edge[conn] (22);
      \path (14) edge[conn] (19);
      \path (30) edge[conn] (31);
      \path (0) edge[conn] (8);
      \path (20) edge[conn] (29);
      \path (1) edge[conn] (13);
      \path (26) edge[conn] (30);
      \path (27) edge[conn] (28);
      \path (7) edge[conn] (11);
      \path (8) edge[conn] (14);
      \path (20) edge[conn] (24);
      \path (21) edge[conn] (24);
      \path (14) edge[conn] (27);
      \path (8) edge[conn] (13);
      \path (16) edge[conn] (28);
      \path (12) edge[conn] (26);
      \path (5) edge[conn] (18);
      \path (6) edge[conn] (16);
      \path (0) edge[conn] (3);
      \path (2) edge[conn] (14);
      \path (2) edge[conn] (5);
      \path (17) edge[conn] (30);
      \path (19) edge[conn] (24);
      \path (13) edge[conn] (26);
      \path (3) edge[conn] (4);
      \path (22) edge[conn] (27);
      \path (12) edge[conn] (17);
      \path (15) edge[conn] (21);
      \path (25) edge[conn] (28);
      \path (11) edge[conn] (27);
      \path (23) edge[conn] (31);
      \path (24) edge[conn] (31);
      \path (21) edge[conn] (30);
      \path (3) edge[conn] (15);
      \path (4) edge[conn] (17);
      \path (19) edge[conn] (28);
      \path (10) edge[conn] (16);
      \path (13) edge[conn] (21);
      \path (0) edge[conn] (1);
      \path (9) edge[conn] (23);
      \path (18) edge[conn] (23);
      \path (22) edge[conn] (26);
      \path (17) edge[conn] (23);
      \path (4) edge[conn] (21);
      \path (2) edge[conn] (6);
      \path (5) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (15) edge[conn] (25);
      \path (8) edge[conn] (15);
      \path (8) edge[conn] (22);
      \path (6) edge[conn] (9);
      \path (18) edge[conn] (29);
      \path (7) edge[conn] (12);
      \path (28) edge[conn] (31);
      \path (9) edge[conn] (24);
      \path (15) edge[conn] (19);
      \path (10) edge[conn] (17);
      \path (11) edge[conn] (18);
      \path (1) edge[conn] (12);
      \path (2) edge[conn] (11);
      \path (7) edge[conn] (10);
      \path (29) edge[conn] (31);
      \path (11) edge[conn] (16);
      \path (3) edge[conn] (6);
      \path (27) edge[conn] (29);
      \path (12) edge[conn] (18);
      \path (0) edge[conn] (7);
      \path (16) edge[conn] (23);
      \path (1) edge[conn] (5);
      \path (0) edge[conn] (2);
      \path (22) edge[conn] (25);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        23/above/a/{+11},
        24/above/a/{+2},
        28/above/a/{+4},
        29/above/a/{+6},
        30/above/a/{+0},
        0/below/o/{Plum, Plum 2, Corn, Huckleberry, Cucumber Ripe, Mandarine, Salak},
        1/below/or/{Strawberry Wedge},
        2/below/ol/{Onion Red Peeled, Passion Fruit, Fig, Physalis with Husk, Nectarine Flat, Pear Abate, Beetroot},
        3/below/o/{Clementine, Cauliflower, Apple Pink Lady, Apple Red 1, Pomegranate, Apple Crimson Snow},
        4/below/or/{Pitahaya Red, Apple Braeburn, Pineapple Mini},
        5/below/o/{Tomato not Ripened, Pear Forelle, Onion Red, Pear, Chestnut, Pear Stone},
        6/below/ol/{Pear Red, Nut Forest},
        7/below/o/{Tomato Maroon, Mangostan, Tomato Heart, Cocos},
        8/below/o/{Cantaloupe 2},
        9/below/o/{Granadilla, Mango Red, Strawberry, Nut Pecan, Watermelon, Hazelnut},
        10/below/o/{Physalis, Tangelo, Tamarillo},
        11/below/ol/{Cucumber Ripe 2, Pepper Green},
        12/below/or/{Apple Red Delicious, Kumquats, Cherry 2, Cherry Rainier},
        13/below/or/{Pear Kaiser},
        14/below/ol/{Apple Golden 3, Cherry 1, Avocado, Apple Red 3},
        15/below/o/{Apple Red Yellow 1, Cantaloupe 1, Quince, Lemon Meyer, Pomelo Sweetie, Carambula},
        16/below/ol/{Grapefruit Pink, Potato Red Washed, Kohlrabi},
        17/below/or/{Redcurrant, Raspberry, Mulberry},
        18/below/o/{Pear 2, Melon Piel de Sapo, Cactus fruit},
        19/below/ol/{Kiwi, Papaya, Dates, Peach Flat, Ginger Root, Peach, Orange, Banana, Banana Red},
        20/below/o/{Grape White 4, Blueberry, Guava, Avocado ripe},
        21/below/or/{Pineapple, Nectarine, Pear Monster},
        22/below/o/{Banana Lady Finger, Tomato 2, Pepper Orange, Tomato 3},
        23/below/o/{Limes, Mango, Grape White},
        24/below/o/{Apricot, Walnut, Lemon, Potato Sweet},
        25/below/o/{Tomato 1, Tomato Yellow, Pepper Yellow, Maracuja, Tomato 4, Peach 2},
        26/below/or/{Cherry Wax Yellow, Apple Golden 2, Cherry Wax Red, Rambutan},
        27/below/ol/{Corn Husk, Eggplant, Grape Pink, Apple Granny Smith},
        28/below/ol/{Apple Red 2, Pepino, Tomato Cherry Red},
        29/below/o/{Potato White, Potato Red, Plum 3, Grape Blue, Grape White 2, Onion White, Grape White 3, Cherry Wax Black, Pear Williams},
        30/below/or/{Pepper Red, Lychee},
        31/below/o/{Grapefruit White, Apple Red Yellow 2, Apple Golden 1, Kaki},
        0/right/v/{7},
        1/right/v/{8},
        2/right/v/{14},
        3/right/v/{13},
        4/right/v/{17},
        5/right/v/{21},
        6/right/v/{22},
        7/right/v/{11},
        8/right/v/{8},
        9/right/v/{38},
        10/right/v/{20},
        11/right/v/{20},
        12/right/v/{16},
        13/right/v/{10},
        14/right/v/{19},
        15/right/v/{20},
        16/right/v/{34},
        17/right/v/{31},
        18/right/v/{34},
        19/right/v/{42},
        20/right/v/{31},
        21/right/v/{28},
        22/right/v/{16},
        23/right/v/{63},
        24/right/v/{70},
        25/right/v/{37},
        26/right/v/{26},
        27/right/v/{33},
        28/right/v/{71},
        29/right/v/{65},
        30/right/v/{58},
        31/right/v/{131}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> pics/fnn.tikz <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth,scale=0.4,transform shape]
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (mid-\m) at (1.5,2-\y*1.25) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (3,2-\y*1.25) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4.5,1.5-\y) {};

\foreach \l [count=\i] in {1,2,3,m}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$v_\l$};


\foreach \l [count=\i] in {1,h}
  \node [above] at (hidden-\i.north) {$n_\l$};%

\foreach \l [count=\i] in {1,k}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$c_\l$};

% \foreach \i in {1,...,4}
%   \foreach \j in {1,...,2}
%     \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (mid-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (mid-\i) -- (hidden-\j);

\foreach \n [count=\i] in {1,h}
  \foreach \c [count=\j] in {1,k}
    \draw [->] (hidden-\i) -- (output-\j) node[pos=0.8,above] {$w_{\c,\n}$};

\node [align=center, above] at (0,2) {Input \\ layer};        
\node [align=center, above] at (2,2) {Hidden \\ layer};        
\node [align=center, above] at (4,2) {Output \\ layer};        
\end{tikzpicture}

==> pics/pipline-class.tikz <==

    \begin{tikzpicture}
      \node at (0,2.3) {FNN}; 
      \node[rectangle, draw=black] at (0,0) {\input{pics/fnn.tikz}}; 
      \draw[->,thick] (2.8,0) -- (3.1,0);
      \node[rectangle, draw=black,minimum height=3.6cm,] at (4.8,0) {
\scalebox{0.5}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
   $\mathbb{W}(\text{NN})$     &$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $C_1$&\cellcolor{black!21!white}$w_{1,1}$&\cellcolor{black!76!white}$w_{1,2}$&&\cellcolor{black!85!white}$w_{1,h}$\\ \hline
        $C_2$&\cellcolor{black!45!white}$w_{2,1}$&\cellcolor{black!10!white}$w_{2,2}$&&\cellcolor{black!44!white}$w_{2,h}$\\ \hline
        \dots &&&&\\ \hline
        $C_k$&\cellcolor{black!9!white}$w_{k,1}$&\cellcolor{black!20!white}$w_{k,2}$&&\cellcolor{black!69!white}$w_{k,h}$\\ \hline
\end{tabular}}
};
       \node[thick,rectangle,draw=red,minimum width=2.3cm,minimum height=2.9cm] at (1.2,-0.3){};
      \draw[->,thick] (6.5,0) -- (6.8,0);
      \node at (5,2.3) {Class View}; 
      \node at (10,2.3) {Symbolic Class View}; 
      \node[rectangle, draw=black,minimum height=3.6cm] at (9.8,0) { \hspace{-0.5cm}
\scalebox{0.5}{
        \begin{cxt} 
          \cxtName{$\mathbb{W}_{\mathbb{D}}(\text{NN})$}  
          \att{$n_{1}$}
          \att{$n_{2}$}
          \att{\dots}
          \att{$n_{h}$}
          \obj{.x.x}{$C_1$}
          \obj{x..x}{$C_2$}
          \obj{....}{\dots}
          \obj{...x}{$C_k$}
          \end{cxt}}\ $\circ$\hspace{-0.3cm} 
\scalebox{0.5}{
        \begin{cxt} 
          \att{$S_{m_1}$}
          \att{$S_{m_2}$}
          \att{\dots}
          \att{$S_{m_l}$}
          \obj{xx.x}{$n_1$}
          \obj{...x}{$n_2$}
          \obj{....}{\dots}
          \obj{x..x}{$n_h$}
          \end{cxt}}};
    \end{tikzpicture}


==> pics/pipline-obj.tikz <==
  \begin{center}
    \begin{tikzpicture}
      \node at (0,2.3) {FNN}; 
      \node[rectangle, draw=black] at (0,0) {\input{pics/fnn.tikz}}; 
      \draw[->,thick] (3,0) -- (3.7,0);
      \node[rectangle, draw=black,minimum height=3.6cm,] at (5.1,0) {
\scalebox{0.5}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
        $\mathbb{O}(\text{NN})$&$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $O_1$&\cellcolor{black!21!white}&\cellcolor{black!76!white}&&\cellcolor{black!85!white}\\ \hline
        $O_2$&\cellcolor{black!45!white}&\cellcolor{black!10!white}&&\cellcolor{black!44!white}\\ \hline
        $O_3$&\cellcolor{black!52!white}&\cellcolor{black!35!white}&&\cellcolor{black!56!white}\\ \hline
        $O_4$&\cellcolor{black!9!white}&\cellcolor{black!20!white}&&\cellcolor{black!69!white}\\ \hline
\end{tabular}}
};
       \node[thick,rectangle,draw=red,minimum width=3.5cm,minimum height=2.9cm] at (-0.8,-0.3){};
      \draw[->,thick] (6.5,0) -- (6.8,0);
      \node at (5,2.3) {Object View}; 
      \node at (10,2.3) {Symbolic Object View}; 
      \node[rectangle, draw=black,minimum height=3.6cm,minimum width =
      4cm] at (9.8,0) { \hspace{-0.5cm}
\scalebox{0.5}{
        \begin{cxt} 
        \cxtName{$\mathbb{O}_{\mathbb{D}}(\text{NN})$}
          \att{$n_{1}$}
          \att{$n_{2}$}
          \att{\dots}
          \att{$n_{h}$}
          \obj{.x.x}{$O_1$}
          \obj{x..x}{$O_2$}
          \obj{xx.x}{$O_3$}
          \obj{...x}{$O_4$}
          \end{cxt}}\ $\circ$\hspace{-0.3cm} \scalebox{0.5}{
        \begin{cxt} 
          \att{$S_{m_1}$}
          \att{$S_{m_2}$}
          \att{\dots}
          \att{$S_{m_l}$}
          \obj{xx.x}{$n_1$}
          \obj{...x}{$n_2$}
          \obj{....}{\dots}
          \obj{x..x}{$n_h$}
          \end{cxt}}};
    \end{tikzpicture}
  \end{center}          

==> pics/pipline-short.tikz <==
  \begin{center}
    \begin{tikzpicture}
      \node at (0,2.3) {FNN}; 
      \node[rectangle, draw=black,minimum width=5cm] at (0,0) {\input{pics/fnn.tikz}}; 
      \draw[->,thick] (3.5,0) -- (5.8,0);
      \node at (8,2.3) {Symbolic View}; 
      \node[rectangle, draw=black,minimum height=3.6cm,minimum width =
      4cm] at (8,0) { 
\scalebox{0.5}{
        \begin{cxt} 
          \att{$S_1$}
          \att{$S_2$}
          \att{$S_3$}
          \att{$\dots$}
          \att{$S_{j}$}
          \obj{..x.x}{1}
          \obj{xx..x}{2}
          \obj{x.x.x}{3}
          \obj{xxx.x}{4}
          \obj{xx..x}{5}
          \obj{..x.x}{6}
          \obj{.xx.x}{7}
          \obj{.x..x}{8}
          \end{cxt}}};
    \end{tikzpicture}
  \end{center}          

==> pics/pipline.tikz <==
    \begin{tikzpicture}
      \node at (0,2.4) {Neural Network}; 
      \node[rectangle, draw=black] at (0,0) {\input{pics/fnn.tikz}}; 
      \draw[->,thick] (2.35,0) -- (2.85,0);
      \node[rectangle, draw=black,minimum width=4.1cm,minimum height=3.5cm,] at (5,0){};
      \node[] at (5,-0.7) {
\scalebox{0.55}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
        \color{red} $\mathbb{O}(\text{NN})$ &$n_1$&$n_2$& \dots &$n_h$\\ \hline \hline
        $o_1$&\cellcolor{black!52!white}$n_1(o_1)$&\cellcolor{black!35!white}$n_2(o_1)$&&\cellcolor{black!56!white}$n_k(o_1)$\\ \hline
        $o_2$&\cellcolor{black!45!white}$n_1(o_2)$&\cellcolor{black!10!white}$n_2(o_2)$&&\cellcolor{black!34!white}$n_k(o_2)$\\ \hline
        \dots&&&\phantom{$n_k(o_t)$}&\\ \hline
        $o_t$&\cellcolor{black!9!white}$n_1(o_t)$&\cellcolor{black!20!white}$n_2(o_t)$&&\cellcolor{black!69!white}$n_k(o_t)$\\ \hline
\end{tabular}}};
\node[] at (5,0.7) {
\scalebox{0.55}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
  \color{blue} $\mathbb{W}(\text{NN})$     &$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $c_1$&\cellcolor{black!21!white}$w_{1,1}$&\cellcolor{black!76!white}$w_{1,2}$&&\cellcolor{black!85!white}$w_{1,h}$\\ \hline
        $c_2$&\cellcolor{black!65!white}$w_{2,1}$&\cellcolor{black!10!white}$w_{2,2}$&&\cellcolor{black!44!white}$w_{2,h}$\\ \hline
        \dots &\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}\\ \hline
        $c_k$&\cellcolor{black!9!white}$w_{k,1}$&\cellcolor{black!20!white}$w_{k,2}$&&\cellcolor{black!69!white}$w_{k,h}$\\ \hline
\end{tabular}}
};
       \node[thick,rectangle,draw=red,minimum width=3cm,minimum height=2.9cm] at (-0.6,-0.25){};
       \node[thick,rectangle,draw=blue,minimum width=2.cm,minimum height=2.6cm] at (1,-0.3){};

      \node at (5,2.4) {MV Conc. View};

 \draw[->,thick] (7.2,0) -- (8,0);
 \node[] at (7.5,0.2) {\footnotesize $\delta_{\mathbb{W}}$};
  \node[] at (7.5,-0.2) {\footnotesize $\delta_{\mathbb{O}}$};
\begin{scope}[xshift=9.5cm]
 \node at (0,2.4) {Symbolic Conc. View}; 
\node[] at (0,1.48) {
\scalebox{0.55}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
  \color{blue} $\mathbb{W}_{\mathbb{D}}(\text{NN})$&$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $c_1$&&$\times$&&$\times$\\ \hline
        $c_2$&$\times$&&&$\times$\\ \hline
        \dots&&\phantom{$\times$}&&\\ \hline
        $c_k$&&&&$\times$\\ \hline
\end{tabular}}
};
\node[] at (0,0.0){
\scalebox{0.555}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
        \color{red} $\mathbb{O}_{\mathbb{D}}(\text{NN})$ &$n_1$&$n_2$& \dots &$n_h$\\ \hline \hline
        $o_1$&$\times$&&&$\times$\\ \hline
        $o_2$&$\times$&&&\\ \hline
        \dots&&\phantom{$\times$}&&\\ \hline
        $o_t$&&&&$\times$\\ \hline
\end{tabular}}
};
\node[] at (0,-1.6){%$\circ$
\hspace{-0.38cm}
\scalebox{0.56}{
  \begin{cxt} 
    \cxtName{$\Scon_{N}$}
          \att{$S_{m_1}$}
          \att{$S_{m_2}$}
          \att{\dots}
          \att{$S_{m_l}$}
          \obj{xx.x}{$n_1$}
          \obj{...x}{$n_2$}
          \obj{....}{\dots}
          \obj{x..x}{$n_h$}
          \end{cxt}}
};
\end{scope}
    \end{tikzpicture}

==> pics/pipline2.tikz <==
  \begin{center}
    \begin{tikzpicture}
      \node[rectangle, draw=black,minimum width=4.1cm,minimum height=3.5cm,] at (0,0){};
      \node[] at (0,-0.7) {
\scalebox{0.6}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
        \color{red} $\mathbb{O}(\text{NN})$ &$n_1$&$n_2$& \dots &$n_h$\\ \hline \hline
        $o_1$&\cellcolor{black!52!white}$n_1(o_1)$&\cellcolor{black!35!white}$n_2(o_1)$&&\cellcolor{black!56!white}$n_k(o_1)$\\ \hline
        $o_2$&\cellcolor{black!45!white}$n_1(o_2)$&\cellcolor{black!10!white}$n_2(o_2)$&&\cellcolor{black!34!white}$n_k(o_2)$\\ \hline
        \dots&&&\phantom{$n_k(o_t)$}&\\ \hline
        $o_t$&\cellcolor{black!9!white}$n_1(o_t)$&\cellcolor{black!20!white}$n_2(o_t)$&&\cellcolor{black!69!white}$n_k(o_t)$\\ \hline
\end{tabular}}};
\node[] at (0,0.7) {
\scalebox{0.6}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
  \color{blue} $\mathbb{W}(\text{NN})$     &$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $c_1$&\cellcolor{black!21!white}$w_{1,1}$&\cellcolor{black!76!white}$w_{1,2}$&&\cellcolor{black!85!white}$w_{1,h}$\\ \hline
        $c_2$&\cellcolor{black!65!white}$w_{2,1}$&\cellcolor{black!10!white}$w_{2,2}$&&\cellcolor{black!44!white}$w_{2,h}$\\ \hline
        \dots &\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}&\phantom{$n_k(o_t)$}\\ \hline
        $c_k$&\cellcolor{black!9!white}$w_{k,1}$&\cellcolor{black!20!white}$w_{k,2}$&&\cellcolor{black!69!white}$w_{k,h}$\\ \hline
\end{tabular}}
};
      \node at (0,2.3) {Object/Class Views}; 
      \node at (5.5,2.3) {Symbolic Object/Class Views}; 
      \draw[->,thick] (2.2,0) -- (2.8,0);

\node[] at (4.2,0.7) {
\scalebox{0.6}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
  \color{blue} $\mathbb{W}_{\mathbb{D}}(\text{NN})$&$n_1$&$n_2$&\dots&$n_h$\\ \hline \hline
        $c_1$&&$\times$&&$\times$\\ \hline
        $c_2$&$\times$&&&$\times$\\ \hline
        \dots&&\phantom{$\times$}&&\\ \hline
        $c_k$&&&&$\times$\\ \hline
\end{tabular}}
};
\node[] at (4.2,-0.7){
\scalebox{0.6}{
\begin{tabular}{|c||c|c|c|c|}
        \hline
        \color{red} $\mathbb{O}_{\mathbb{D}}(\text{NN})$ &$n_1$&$n_2$& \dots &$n_h$\\ \hline \hline
        $o_1$&$\times$&&&$\times$\\ \hline
        $o_2$&$\times$&&&\\ \hline
        \dots&&\phantom{$\times$}&&\\ \hline
        $o_t$&&&&$\times$\\ \hline
\end{tabular}}
};
\node[] at (6.5,0){
$\circ$\hspace{-0.3cm}\scalebox{0.6}{
  \begin{cxt} 
    \cxtName{$\Scon_{N}$}
          \att{$S_{m_1}$}
          \att{$S_{m_2}$}
          \att{\dots}
          \att{$S_{m_l}$}
          \obj{xx.x}{$n_1$}
          \obj{...x}{$n_2$}
          \obj{....}{\dots}
          \obj{x..x}{$n_h$}
          \end{cxt}}
};
      \node[rectangle, draw=black,minimum width=5cm,minimum height=3.5cm,] at (5.4,0){};
    \end{tikzpicture}
  \end{center}          
